The homogeneous slice theorem for the complete complexification of a proper complex equifocal submanifold

We investigate the homogeneity of certain kind of slices of the complete complexification of a proper complex equifocal submanifold in a symmetric space of non-compact type.

==> (inline-0) <==
\begin{picture}( 44.9900, 37.2900)( 33.2000,-32.9400)
% SPLINE 2 0 3 0
% 42 5881 2365 5881 2365 5882 2365 5882 2365 5882 2365 5882 2365 5882 2365 5882 2365 5882 2365 5883 2365 5883 2365 5883 2365 5883 2366 5883 2366 5883 2366 5883 2366 5883 2366 5883 2366 5883 2366 5883 2366 5883 2366 5883 2366 5883 2366 5883 2366 5884 2365 5884 2365 5884 2365 5884 2365 5884 2365 5884 2365 5884 2365 5885 2365 5885 2366 5885 2366 5885 2366 5885 2366 5885 2366 5885 2366 5885 2366 5885 2367 5885 2367 5885 2367
% 
\special{pn 8}%
\special{pa 5882 2366}%
\special{pa 5886 2368}%
\special{sp}%
% SPLINE 2 0 3 1
% 41 7091 1997 7103 1998 7115 1999 7126 2004 7139 2010 7150 2018 7161 2028 7171 2039 7181 2052 7191 2066 7199 2082 7208 2099 7215 2116 7223 2137 7229 2156 7234 2178 7239 2200 7242 2223 7245 2246 7247 2269 7249 2292 7248 2316 7248 2340 7245 2362 7243 2386 7241 2407 7235 2430 7231 2449 7223 2470 7218 2488 7210 2506 7201 2521 7193 2537 7183 2550 7173 2562 7163 2572 7152 2580 7141 2587 7129 2592 7118 2596 7106 2596
% 
\special{pn 8}%
\special{pa 7092 1998}%
\special{pa 7122 2002}%
\special{pa 7150 2018}%
\special{pa 7172 2042}%
\special{pa 7192 2066}%
\special{pa 7206 2096}%
\special{pa 7218 2124}%
\special{pa 7230 2156}%
\special{pa 7236 2186}%
\special{pa 7242 2218}%
\special{pa 7246 2250}%
\special{pa 7248 2282}%
\special{pa 7248 2314}%
\special{pa 7248 2346}%
\special{pa 7244 2378}%
\special{pa 7242 2410}%
\special{pa 7234 2440}%
\special{pa 7224 2470}%
\special{pa 7214 2500}%
\special{pa 7198 2528}%
\special{pa 7180 2554}%
\special{pa 7158 2578}%
\special{pa 7130 2592}%
\special{pa 7106 2596}%
\special{sp}%
% SPLINE 2 2 3 2
% 42 7106 2596 7094 2596 7083 2593 7071 2590 7059 2583 7048 2575 7037 2565 7027 2554 7016 2542 7007 2526 6998 2511 6989 2494 6981 2476 6975 2456 6969 2436 6963 2414 6959 2392 6954 2370 6951 2346 6950 2323 6947 2300 6949 2277 6949 2254 6951 2230 6953 2207 6957 2185 6962 2164 6967 2142 6972 2123 6981 2104 6988 2087 6995 2070 7005 2056 7013 2043 7025 2031 7035 2020 7045 2013 7056 2005 7068 2001 7079 1998 7091 1997 7091 1997
% 
\special{pn 8}%
\special{pa 7106 2596}%
\special{pa 7076 2592}%
\special{pa 7048 2576}%
\special{pa 7026 2552}%
\special{pa 7008 2526}%
\special{pa 6992 2498}%
\special{pa 6980 2468}%
\special{pa 6970 2438}%
\special{pa 6962 2408}%
\special{pa 6956 2376}%
\special{pa 6952 2344}%
\special{pa 6948 2312}%
\special{pa 6950 2280}%
\special{pa 6950 2248}%
\special{pa 6952 2216}%
\special{pa 6958 2186}%
\special{pa 6964 2154}%
\special{pa 6972 2122}%
\special{pa 6986 2094}%
\special{pa 7000 2064}%
\special{pa 7018 2038}%
\special{pa 7040 2016}%
\special{pa 7068 2002}%
\special{pa 7092 1998}%
\special{sp -0.045}%
% SPLINE 2 0 3 3
% 42 5982 3088 5998 3068 6015 3049 6033 3031 6052 3012 6073 2994 6094 2976 6117 2958 6142 2941 6166 2923 6192 2906 6219 2890 6248 2873 6276 2857 6307 2842 6338 2826 6370 2811 6402 2796 6436 2781 6471 2766 6507 2752 6543 2739 6579 2727 6617 2713 6656 2701 6695 2690 6735 2678 6777 2667 6817 2656 6858 2648 6900 2638 6943 2628 6987 2620 7030 2611 7074 2604 7118 2596 7163 2591 7207 2585 7253 2579 7299 2574 7344 2570 7344 2570
% 
\special{pn 8}%
\special{pa 5982 3088}%
\special{pa 6002 3064}%
\special{pa 6024 3040}%
\special{pa 6048 3018}%
\special{pa 6072 2996}%
\special{pa 6096 2976}%
\special{pa 6120 2956}%
\special{pa 6148 2938}%
\special{pa 6172 2920}%
\special{pa 6200 2902}%
\special{pa 6228 2886}%
\special{pa 6256 2870}%
\special{pa 6284 2854}%
\special{pa 6312 2840}%
\special{pa 6340 2826}%
\special{pa 6370 2812}%
\special{pa 6398 2798}%
\special{pa 6428 2786}%
\special{pa 6456 2772}%
\special{pa 6486 2760}%
\special{pa 6516 2750}%
\special{pa 6546 2738}%
\special{pa 6578 2728}%
\special{pa 6608 2718}%
\special{pa 6638 2708}%
\special{pa 6668 2698}%
\special{pa 6698 2690}%
\special{pa 6730 2680}%
\special{pa 6760 2672}%
\special{pa 6792 2664}%
\special{pa 6822 2656}%
\special{pa 6854 2650}%
\special{pa 6884 2642}%
\special{pa 6916 2634}%
\special{pa 6948 2628}%
\special{pa 6978 2622}%
\special{pa 7010 2616}%
\special{pa 7042 2610}%
\special{pa 7074 2604}%
\special{pa 7104 2598}%
\special{pa 7136 2594}%
\special{pa 7168 2590}%
\special{pa 7200 2586}%
\special{pa 7232 2582}%
\special{pa 7264 2578}%
\special{pa 7296 2574}%
\special{pa 7326 2572}%
\special{pa 7344 2570}%
\special{sp}%
% SPLINE 2 0 3 4
% 41 5687 2582 5711 2560 5735 2537 5762 2515 5789 2494 5817 2472 5846 2449 5877 2429 5908 2408 5941 2388 5974 2368 6009 2347 6045 2327 6082 2308 6119 2290 6158 2272 6197 2253 6238 2235 6279 2218 6322 2200 6364 2183 6409 2167 6454 2151 6499 2136 6545 2121 6592 2106 6640 2093 6689 2080 6737 2066 6787 2053 6837 2041 6887 2030 6939 2019 6990 2008 7042 1998 7095 1988 7149 1980 7201 1972 7254 1963 7309 1956 7363 1950
% 
\special{pn 8}%
\special{pa 5688 2582}%
\special{pa 5712 2560}%
\special{pa 5734 2538}%
\special{pa 5758 2518}%
\special{pa 5784 2498}%
\special{pa 5810 2480}%
\special{pa 5834 2458}%
\special{pa 5860 2440}%
\special{pa 5888 2424}%
\special{pa 5914 2406}%
\special{pa 5942 2388}%
\special{pa 5968 2372}%
\special{pa 5996 2356}%
\special{pa 6024 2340}%
\special{pa 6052 2324}%
\special{pa 6080 2310}%
\special{pa 6108 2296}%
\special{pa 6138 2282}%
\special{pa 6166 2268}%
\special{pa 6196 2254}%
\special{pa 6224 2242}%
\special{pa 6254 2228}%
\special{pa 6284 2216}%
\special{pa 6314 2204}%
\special{pa 6342 2192}%
\special{pa 6372 2180}%
\special{pa 6402 2170}%
\special{pa 6434 2160}%
\special{pa 6464 2148}%
\special{pa 6494 2138}%
\special{pa 6524 2128}%
\special{pa 6554 2118}%
\special{pa 6586 2108}%
\special{pa 6616 2100}%
\special{pa 6646 2092}%
\special{pa 6678 2084}%
\special{pa 6708 2074}%
\special{pa 6740 2066}%
\special{pa 6770 2058}%
\special{pa 6802 2050}%
\special{pa 6832 2042}%
\special{pa 6864 2036}%
\special{pa 6894 2028}%
\special{pa 6926 2022}%
\special{pa 6958 2016}%
\special{pa 6988 2008}%
\special{pa 7020 2002}%
\special{pa 7052 1996}%
\special{pa 7082 1990}%
\special{pa 7114 1986}%
\special{pa 7146 1980}%
\special{pa 7178 1976}%
\special{pa 7210 1972}%
\special{pa 7242 1966}%
\special{pa 7272 1960}%
\special{pa 7304 1958}%
\special{pa 7336 1954}%
\special{pa 7364 1950}%
\special{sp}%
% ELLIPSE 2 0 3 5
% 4 3903 1750 4953 2050 2583 1570 4975 1750
% 
\special{pn 8}%
\special{ar 3904 1750 1050 300  6.2831853 6.2831853}%
\special{ar 3904 1750 1050 300  0.0000000 3.5868937}%
% ELLIPSE 2 2 3 6
% 4 3903 1750 4960 2050 5177 1750 2657 1577
% 
\special{pn 8}%
\special{ar 3904 1750 1058 300  3.5968588 3.6145448}%
\special{ar 3904 1750 1058 300  3.6676031 3.6852891}%
\special{ar 3904 1750 1058 300  3.7383473 3.7560334}%
\special{ar 3904 1750 1058 300  3.8090916 3.8267777}%
\special{ar 3904 1750 1058 300  3.8798359 3.8975220}%
\special{ar 3904 1750 1058 300  3.9505802 3.9682663}%
\special{ar 3904 1750 1058 300  4.0213245 4.0390106}%
\special{ar 3904 1750 1058 300  4.0920688 4.1097549}%
\special{ar 3904 1750 1058 300  4.1628131 4.1804992}%
\special{ar 3904 1750 1058 300  4.2335574 4.2512434}%
\special{ar 3904 1750 1058 300  4.3043017 4.3219877}%
\special{ar 3904 1750 1058 300  4.3750459 4.3927320}%
\special{ar 3904 1750 1058 300  4.4457902 4.4634763}%
\special{ar 3904 1750 1058 300  4.5165345 4.5342206}%
\special{ar 3904 1750 1058 300  4.5872788 4.6049649}%
\special{ar 3904 1750 1058 300  4.6580231 4.6757092}%
\special{ar 3904 1750 1058 300  4.7287674 4.7464535}%
\special{ar 3904 1750 1058 300  4.7995117 4.8171978}%
\special{ar 3904 1750 1058 300  4.8702560 4.8879420}%
\special{ar 3904 1750 1058 300  4.9410003 4.9586863}%
\special{ar 3904 1750 1058 300  5.0117445 5.0294306}%
\special{ar 3904 1750 1058 300  5.0824888 5.1001749}%
\special{ar 3904 1750 1058 300  5.1532331 5.1709192}%
\special{ar 3904 1750 1058 300  5.2239774 5.2416635}%
\special{ar 3904 1750 1058 300  5.2947217 5.3124078}%
\special{ar 3904 1750 1058 300  5.3654660 5.3831521}%
\special{ar 3904 1750 1058 300  5.4362103 5.4538964}%
\special{ar 3904 1750 1058 300  5.5069546 5.5246406}%
\special{ar 3904 1750 1058 300  5.5776989 5.5953849}%
\special{ar 3904 1750 1058 300  5.6484431 5.6661292}%
\special{ar 3904 1750 1058 300  5.7191874 5.7368735}%
\special{ar 3904 1750 1058 300  5.7899317 5.8076178}%
\special{ar 3904 1750 1058 300  5.8606760 5.8783621}%
\special{ar 3904 1750 1058 300  5.9314203 5.9491064}%
\special{ar 3904 1750 1058 300  6.0021646 6.0198507}%
\special{ar 3904 1750 1058 300  6.0729089 6.0905950}%
\special{ar 3904 1750 1058 300  6.1436532 6.1613392}%
\special{ar 3904 1750 1058 300  6.2143975 6.2320835}%
% SPLINE 2 0 3 7
% 41 6544 2124 6556 2124 6567 2126 6579 2130 6592 2136 6603 2142 6615 2152 6626 2162 6637 2174 6646 2189 6657 2203 6665 2220 6674 2238 6683 2257 6689 2277 6695 2298 6701 2320 6706 2342 6711 2365 6713 2388 6717 2412 6717 2435 6718 2459 6717 2482 6716 2505 6714 2526 6711 2549 6707 2569 6701 2590 6695 2608 6688 2627 6681 2643 6674 2658 6664 2673 6656 2685 6645 2695 6635 2704 6624 2711 6612 2717 6601 2721 6589 2722
% 
\special{pn 8}%
\special{pa 6544 2124}%
\special{pa 6576 2130}%
\special{pa 6604 2144}%
\special{pa 6628 2164}%
\special{pa 6648 2190}%
\special{pa 6664 2218}%
\special{pa 6678 2246}%
\special{pa 6690 2276}%
\special{pa 6698 2306}%
\special{pa 6706 2338}%
\special{pa 6712 2370}%
\special{pa 6716 2400}%
\special{pa 6718 2432}%
\special{pa 6718 2464}%
\special{pa 6716 2496}%
\special{pa 6714 2528}%
\special{pa 6710 2560}%
\special{pa 6702 2592}%
\special{pa 6690 2622}%
\special{pa 6678 2650}%
\special{pa 6662 2678}%
\special{pa 6640 2702}%
\special{pa 6612 2718}%
\special{pa 6590 2722}%
\special{sp}%
% SPLINE 2 2 3 8
% 42 6589 2722 6577 2722 6566 2720 6554 2717 6542 2711 6531 2704 6519 2694 6509 2684 6497 2672 6488 2658 6477 2643 6467 2626 6459 2608 6451 2590 6443 2569 6437 2548 6432 2526 6427 2504 6422 2482 6419 2458 6417 2434 6417 2411 6415 2388 6417 2364 6417 2341 6419 2319 6423 2298 6427 2277 6431 2256 6438 2237 6446 2220 6453 2203 6461 2188 6469 2175 6479 2162 6489 2150 6498 2142 6509 2134 6521 2130 6532 2126 6544 2124 6544 2124
% 
\special{pn 8}%
\special{pa 6590 2722}%
\special{pa 6558 2718}%
\special{pa 6530 2704}%
\special{pa 6506 2682}%
\special{pa 6488 2656}%
\special{pa 6470 2630}%
\special{pa 6456 2600}%
\special{pa 6444 2570}%
\special{pa 6436 2540}%
\special{pa 6428 2508}%
\special{pa 6422 2478}%
\special{pa 6418 2446}%
\special{pa 6418 2414}%
\special{pa 6416 2382}%
\special{pa 6418 2350}%
\special{pa 6420 2318}%
\special{pa 6426 2286}%
\special{pa 6432 2256}%
\special{pa 6444 2226}%
\special{pa 6456 2196}%
\special{pa 6474 2170}%
\special{pa 6496 2146}%
\special{pa 6522 2130}%
\special{pa 6544 2124}%
\special{sp -0.045}%
% SPLINE 2 0 3 9
% 41 6047 2343 6059 2342 6071 2344 6083 2347 6095 2352 6107 2358 6119 2368 6130 2377 6142 2389 6152 2404 6162 2418 6172 2434 6181 2452 6191 2471 6198 2490 6205 2511 6212 2532 6217 2554 6222 2578 6226 2601 6230 2624 6231 2647 6233 2671 6232 2694 6232 2717 6231 2739 6228 2761 6225 2782 6220 2802 6215 2821 6209 2840 6202 2856 6195 2872 6186 2886 6178 2898 6167 2910 6158 2918 6148 2926 6136 2932 6125 2937 6113 2939
% 
\special{pn 8}%
\special{pa 6048 2344}%
\special{pa 6080 2346}%
\special{pa 6108 2360}%
\special{pa 6132 2380}%
\special{pa 6152 2404}%
\special{pa 6170 2432}%
\special{pa 6186 2460}%
\special{pa 6198 2488}%
\special{pa 6208 2520}%
\special{pa 6216 2550}%
\special{pa 6224 2582}%
\special{pa 6228 2612}%
\special{pa 6232 2644}%
\special{pa 6234 2676}%
\special{pa 6232 2708}%
\special{pa 6232 2740}%
\special{pa 6228 2772}%
\special{pa 6220 2804}%
\special{pa 6212 2834}%
\special{pa 6200 2864}%
\special{pa 6184 2892}%
\special{pa 6162 2916}%
\special{pa 6136 2932}%
\special{pa 6114 2940}%
\special{sp}%
% SPLINE 2 2 3 10
% 42 6113 2939 6101 2939 6089 2938 6077 2934 6065 2929 6053 2922 6042 2914 6031 2903 6019 2892 6009 2878 5999 2863 5988 2847 5979 2829 5970 2811 5962 2790 5955 2770 5949 2748 5943 2726 5937 2704 5934 2680 5931 2657 5930 2634 5927 2610 5928 2587 5928 2564 5930 2542 5933 2520 5936 2499 5939 2478 5945 2459 5952 2441 5958 2424 5967 2409 5974 2395 5984 2382 5993 2370 6003 2362 6013 2354 6025 2349 6035 2345 6047 2343 6047 2343
% 
\special{pn 8}%
\special{pa 6114 2940}%
\special{pa 6082 2936}%
\special{pa 6054 2922}%
\special{pa 6030 2902}%
\special{pa 6008 2876}%
\special{pa 5990 2850}%
\special{pa 5976 2822}%
\special{pa 5964 2792}%
\special{pa 5954 2762}%
\special{pa 5944 2732}%
\special{pa 5936 2700}%
\special{pa 5932 2668}%
\special{pa 5930 2636}%
\special{pa 5928 2606}%
\special{pa 5928 2574}%
\special{pa 5930 2542}%
\special{pa 5936 2510}%
\special{pa 5940 2478}%
\special{pa 5950 2448}%
\special{pa 5962 2418}%
\special{pa 5978 2390}%
\special{pa 5998 2366}%
\special{pa 6026 2350}%
\special{pa 6048 2344}%
\special{sp -0.045}%
% ELLIPSE 2 0 3 11
% 4 3640 2132 3227 1427 3453 1187 2950 1877
% 
\special{pn 8}%
\special{ar 3640 2132 414 706  3.3542690 4.3868526}%
% ELLIPSE 2 0 3 12
% 4 3857 940 3063 2597 2545 407 2785 2792
% 
\special{pn 8}%
\special{ar 3858 940 794 1658  2.4503512 3.3335591}%
% ELLIPSE 2 0 3 13
% 4 3775 872 3445 1937 3483 144 3227 2102
% 
\special{pn 8}%
\special{ar 3776 872 330 1066  2.5340580 3.8002605}%
% ELLIPSE 2 0 3 14
% 4 3700 767 3047 197 3467 100 2883 572
% 
\special{pn 8}%
\special{ar 3700 768 654 570  3.4080518 4.4163753}%
% ELLIPSE 2 0 3 15
% 4 3895 834 3235 2342 3130 234 3183 1900
% 
\special{pn 8}%
\special{ar 3896 834 660 1508  2.5610818 3.4727253}%
% DOT 0 0 3 16
% 2 3347 1652 3347 1652
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3348 1652 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3348 1652 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 17
% 8 3347 1660 4945 1764 3347 1652 4323 850 4323 850 5725 894 4953 1764 5725 894
% 
\special{pn 8}%
\special{pa 3348 1660}%
\special{pa 4946 1764}%
\special{fp}%
\special{pa 3348 1652}%
\special{pa 4324 850}%
\special{fp}%
\special{pa 4324 850}%
\special{pa 5726 894}%
\special{fp}%
\special{pa 4954 1764}%
\special{pa 5726 894}%
\special{fp}%
% ELLIPSE 2 0 3 18
% 4 6153 1150 6453 557 6377 1892 6437 220
% 
\special{pn 8}%
\special{ar 6154 1150 300 594  5.2559315 6.2831853}%
\special{ar 6154 1150 300 594  0.0000000 1.0323399}%
% ELLIPSE 2 0 3 19
% 4 7203 1150 6903 550 7007 437 6970 1960
% 
\special{pn 8}%
\special{ar 7204 1150 300 600  2.0928625 4.2091145}%
% ELLIPSE 2 0 3 20
% 4 6685 1150 6910 1232 6137 1150 7097 1150
% 
\special{pn 8}%
\special{ar 6686 1150 226 82  6.2831853 6.2831853}%
\special{ar 6686 1150 226 82  0.0000000 3.1415927}%
% ELLIPSE 2 2 3 21
% 4 6677 1150 6910 1060 7015 1150 6423 1150
% 
\special{pn 8}%
\special{ar 6678 1150 234 90  3.1415927 3.2158961}%
\special{ar 6678 1150 234 90  3.4388063 3.5131097}%
\special{ar 6678 1150 234 90  3.7360199 3.8103233}%
\special{ar 6678 1150 234 90  4.0332335 4.1075369}%
\special{ar 6678 1150 234 90  4.3304471 4.4047505}%
\special{ar 6678 1150 234 90  4.6276608 4.7019642}%
\special{ar 6678 1150 234 90  4.9248744 4.9991778}%
\special{ar 6678 1150 234 90  5.2220880 5.2963914}%
\special{ar 6678 1150 234 90  5.5193016 5.5936050}%
\special{ar 6678 1150 234 90  5.8165153 5.8908187}%
\special{ar 6678 1150 234 90  6.1137289 6.1880323}%
% VECTOR 2 2 3 22
% 2 4930 730 5073 1030
% 
\special{pn 8}%
\special{pa 4930 730}%
\special{pa 5074 1030}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5074 1030}%
\special{pa 5062 962}%
\special{pa 5050 982}%
\special{pa 5026 978}%
\special{pa 5074 1030}%
\special{fp}%
% ELLIPSE 2 2 3 23
% 4 4607 2222 4750 1794 4877 2004 4443 1682
% 
\special{pn 8}%
\special{ar 4608 2222 144 428  3.9734689 4.0155005}%
\special{ar 4608 2222 144 428  4.1415950 4.1836266}%
\special{ar 4608 2222 144 428  4.3097211 4.3517527}%
\special{ar 4608 2222 144 428  4.4778472 4.5198788}%
\special{ar 4608 2222 144 428  4.6459733 4.6880049}%
\special{ar 4608 2222 144 428  4.8140994 4.8561309}%
\special{ar 4608 2222 144 428  4.9822255 5.0242570}%
\special{ar 4608 2222 144 428  5.1503516 5.1923831}%
\special{ar 4608 2222 144 428  5.3184777 5.3605092}%
\special{ar 4608 2222 144 428  5.4866038 5.5286353}%
\special{ar 4608 2222 144 428  5.6547299 5.6967614}%
\special{ar 4608 2222 144 428  5.8228560 5.8648875}%
\special{ar 4608 2222 144 428  5.9909821 6.0191283}%
% VECTOR 2 2 3 24
% 2 4517 1884 4495 1930
% 
\special{pn 8}%
\special{pa 4518 1884}%
\special{pa 4496 1930}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4496 1930}%
\special{pa 4542 1878}%
\special{pa 4518 1882}%
\special{pa 4506 1862}%
\special{pa 4496 1930}%
\special{fp}%
% ELLIPSE 2 2 3 25
% 4 5440 1644 3003 370 6355 310 2957 1022
% 
\special{pn 8}%
\special{ar 5440 1644 2438 1274  3.5885102 3.5949774}%
\special{ar 5440 1644 2438 1274  3.6143792 3.6208465}%
\special{ar 5440 1644 2438 1274  3.6402483 3.6467155}%
\special{ar 5440 1644 2438 1274  3.6661173 3.6725846}%
\special{ar 5440 1644 2438 1274  3.6919863 3.6984536}%
\special{ar 5440 1644 2438 1274  3.7178554 3.7243226}%
\special{ar 5440 1644 2438 1274  3.7437244 3.7501917}%
\special{ar 5440 1644 2438 1274  3.7695934 3.7760607}%
\special{ar 5440 1644 2438 1274  3.7954625 3.8019297}%
\special{ar 5440 1644 2438 1274  3.8213315 3.8277988}%
\special{ar 5440 1644 2438 1274  3.8472006 3.8536678}%
\special{ar 5440 1644 2438 1274  3.8730696 3.8795369}%
\special{ar 5440 1644 2438 1274  3.8989386 3.9054059}%
\special{ar 5440 1644 2438 1274  3.9248077 3.9312749}%
\special{ar 5440 1644 2438 1274  3.9506767 3.9571440}%
\special{ar 5440 1644 2438 1274  3.9765457 3.9830130}%
\special{ar 5440 1644 2438 1274  4.0024148 4.0088820}%
\special{ar 5440 1644 2438 1274  4.0282838 4.0347511}%
\special{ar 5440 1644 2438 1274  4.0541529 4.0606201}%
\special{ar 5440 1644 2438 1274  4.0800219 4.0864892}%
\special{ar 5440 1644 2438 1274  4.1058909 4.1123582}%
\special{ar 5440 1644 2438 1274  4.1317600 4.1382272}%
\special{ar 5440 1644 2438 1274  4.1576290 4.1640963}%
\special{ar 5440 1644 2438 1274  4.1834981 4.1899653}%
\special{ar 5440 1644 2438 1274  4.2093671 4.2158344}%
\special{ar 5440 1644 2438 1274  4.2352361 4.2417034}%
\special{ar 5440 1644 2438 1274  4.2611052 4.2675724}%
\special{ar 5440 1644 2438 1274  4.2869742 4.2934415}%
\special{ar 5440 1644 2438 1274  4.3128432 4.3193105}%
\special{ar 5440 1644 2438 1274  4.3387123 4.3451795}%
\special{ar 5440 1644 2438 1274  4.3645813 4.3710486}%
\special{ar 5440 1644 2438 1274  4.3904504 4.3969176}%
\special{ar 5440 1644 2438 1274  4.4163194 4.4227867}%
\special{ar 5440 1644 2438 1274  4.4421884 4.4486557}%
\special{ar 5440 1644 2438 1274  4.4680575 4.4745247}%
\special{ar 5440 1644 2438 1274  4.4939265 4.5003938}%
\special{ar 5440 1644 2438 1274  4.5197955 4.5262628}%
\special{ar 5440 1644 2438 1274  4.5456646 4.5521318}%
\special{ar 5440 1644 2438 1274  4.5715336 4.5780009}%
\special{ar 5440 1644 2438 1274  4.5974027 4.6038699}%
\special{ar 5440 1644 2438 1274  4.6232717 4.6297390}%
\special{ar 5440 1644 2438 1274  4.6491407 4.6556080}%
\special{ar 5440 1644 2438 1274  4.6750098 4.6814770}%
\special{ar 5440 1644 2438 1274  4.7008788 4.7073461}%
\special{ar 5440 1644 2438 1274  4.7267479 4.7332151}%
\special{ar 5440 1644 2438 1274  4.7526169 4.7590841}%
\special{ar 5440 1644 2438 1274  4.7784859 4.7849532}%
\special{ar 5440 1644 2438 1274  4.8043550 4.8108222}%
\special{ar 5440 1644 2438 1274  4.8302240 4.8366913}%
\special{ar 5440 1644 2438 1274  4.8560930 4.8625603}%
\special{ar 5440 1644 2438 1274  4.8819621 4.8884293}%
\special{ar 5440 1644 2438 1274  4.9078311 4.9142984}%
\special{ar 5440 1644 2438 1274  4.9337002 4.9401674}%
\special{ar 5440 1644 2438 1274  4.9595692 4.9660365}%
\special{ar 5440 1644 2438 1274  4.9854382 4.9919055}%
\special{ar 5440 1644 2438 1274  5.0113073 5.0177745}%
\special{ar 5440 1644 2438 1274  5.0371763 5.0436436}%
% ELLIPSE 2 2 3 26
% 4 5665 1524 3167 2784 2657 1952 5470 2740
% 
\special{pn 8}%
\special{ar 5666 1524 2498 1260  1.6515000 1.6578863}%
\special{ar 5666 1524 2498 1260  1.6770455 1.6834318}%
\special{ar 5666 1524 2498 1260  1.7025910 1.7089773}%
\special{ar 5666 1524 2498 1260  1.7281365 1.7345228}%
\special{ar 5666 1524 2498 1260  1.7536820 1.7600684}%
\special{ar 5666 1524 2498 1260  1.7792275 1.7856139}%
\special{ar 5666 1524 2498 1260  1.8047730 1.8111594}%
\special{ar 5666 1524 2498 1260  1.8303185 1.8367049}%
\special{ar 5666 1524 2498 1260  1.8558640 1.8622504}%
\special{ar 5666 1524 2498 1260  1.8814095 1.8877959}%
\special{ar 5666 1524 2498 1260  1.9069550 1.9133414}%
\special{ar 5666 1524 2498 1260  1.9325005 1.9388869}%
\special{ar 5666 1524 2498 1260  1.9580460 1.9644324}%
\special{ar 5666 1524 2498 1260  1.9835915 1.9899779}%
\special{ar 5666 1524 2498 1260  2.0091370 2.0155234}%
\special{ar 5666 1524 2498 1260  2.0346825 2.0410689}%
\special{ar 5666 1524 2498 1260  2.0602280 2.0666144}%
\special{ar 5666 1524 2498 1260  2.0857735 2.0921599}%
\special{ar 5666 1524 2498 1260  2.1113190 2.1177054}%
\special{ar 5666 1524 2498 1260  2.1368645 2.1432509}%
\special{ar 5666 1524 2498 1260  2.1624100 2.1687964}%
\special{ar 5666 1524 2498 1260  2.1879555 2.1943419}%
\special{ar 5666 1524 2498 1260  2.2135010 2.2198874}%
\special{ar 5666 1524 2498 1260  2.2390465 2.2454329}%
\special{ar 5666 1524 2498 1260  2.2645920 2.2709784}%
\special{ar 5666 1524 2498 1260  2.2901375 2.2965239}%
\special{ar 5666 1524 2498 1260  2.3156830 2.3220694}%
\special{ar 5666 1524 2498 1260  2.3412285 2.3476149}%
\special{ar 5666 1524 2498 1260  2.3667740 2.3731604}%
\special{ar 5666 1524 2498 1260  2.3923195 2.3987059}%
\special{ar 5666 1524 2498 1260  2.4178651 2.4242514}%
\special{ar 5666 1524 2498 1260  2.4434106 2.4497969}%
\special{ar 5666 1524 2498 1260  2.4689561 2.4753424}%
\special{ar 5666 1524 2498 1260  2.4945016 2.5008879}%
\special{ar 5666 1524 2498 1260  2.5200471 2.5264334}%
\special{ar 5666 1524 2498 1260  2.5455926 2.5519789}%
\special{ar 5666 1524 2498 1260  2.5711381 2.5775244}%
\special{ar 5666 1524 2498 1260  2.5966836 2.6030699}%
\special{ar 5666 1524 2498 1260  2.6222291 2.6286154}%
\special{ar 5666 1524 2498 1260  2.6477746 2.6541610}%
\special{ar 5666 1524 2498 1260  2.6733201 2.6797065}%
\special{ar 5666 1524 2498 1260  2.6988656 2.7052520}%
\special{ar 5666 1524 2498 1260  2.7244111 2.7307975}%
\special{ar 5666 1524 2498 1260  2.7499566 2.7563430}%
\special{ar 5666 1524 2498 1260  2.7755021 2.7818885}%
\special{ar 5666 1524 2498 1260  2.8010476 2.8074340}%
\special{ar 5666 1524 2498 1260  2.8265931 2.8329795}%
\special{ar 5666 1524 2498 1260  2.8521386 2.8585250}%
% VECTOR 2 2 3 27
% 2 6235 444 6310 474
% 
\special{pn 8}%
\special{pa 6236 444}%
\special{pa 6310 474}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 6310 474}%
\special{pa 6256 432}%
\special{pa 6260 454}%
\special{pa 6242 468}%
\special{pa 6310 474}%
\special{fp}%
% VECTOR 2 2 3 28
% 2 5455 2777 5500 2777
% 
\special{pn 8}%
\special{pa 5456 2778}%
\special{pa 5500 2778}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5500 2778}%
\special{pa 5434 2758}%
\special{pa 5448 2778}%
\special{pa 5434 2798}%
\special{pa 5500 2778}%
\special{fp}%
% STR 2 0 3 29
% 3 3955 190 3955 264 4 0
% $\widehat{M^{\bf c}}$
\put(39.5500,-2.6400){\makebox(0,0)[rt]{$\widehat{M^{\bf c}}$}}%
% STR 2 0 3 30
% 3 3010 460 3010 534 4 0
% $L^{E_i}_x$
\put(30.1000,-5.3400){\makebox(0,0)[rt]{$L^{E_i}_x$}}%
% STR 2 0 3 31
% 3 2913 880 2913 954 4 0
% $L^{E_i^{\bf R}}_x$
\put(29.1300,-9.5400){\makebox(0,0)[rt]{$L^{E_i^{\bf R}}_x$}}%
% STR 2 0 3 32
% 3 2830 1270 2830 1344 4 0
% $M$
\put(28.3000,-13.4400){\makebox(0,0)[rt]{$M$}}%
% STR 2 0 3 33
% 3 4840 2057 4840 2132 4 0
% $G/K$
\put(48.4000,-21.3200){\makebox(0,0)[rt]{$G/K$}}%
% STR 2 0 3 34
% 3 5200 444 5200 520 4 0
% $\exp^{\perp}(T^{\perp}_x\widehat{M^{\bf c}})$
\put(52.0000,-5.2000){\makebox(0,0)[rt]{$\exp^{\perp}(T^{\perp}_x\widehat{M^{\bf c}})$}}%
% STR 2 0 3 35
% 3 4953 264 4953 340 2 0
% in fact
\put(49.5300,-3.4000){\makebox(0,0)[lb]{in fact}}%
% STR 2 0 3 36
% 3 3970 2702 3970 2777 2 0
% in fact
\put(39.7000,-27.7700){\makebox(0,0)[lb]{in fact}}%
% STR 2 0 3 37
% 3 7350 2766 7350 2840 4 0
% $M(\subset G/K)$
\put(73.5000,-28.4000){\makebox(0,0)[rt]{$M(\subset G/K)$}}%
% STR 2 0 3 38
% 3 8360 984 8360 1060 4 0
% $L^{E_i}_x(\subset G^{\bf c}/K^{\bf c})$
\put(83.6000,-10.6000){\makebox(0,0)[rt]{$L^{E_i}_x(\subset G^{\bf c}/K^{\bf c})$}}%
% VECTOR 2 2 3 39
% 2 2840 1470 3290 1760
% 
\special{pn 8}%
\special{pa 2840 1470}%
\special{pa 3290 1760}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3290 1760}%
\special{pa 3246 1708}%
\special{pa 3246 1732}%
\special{pa 3224 1742}%
\special{pa 3290 1760}%
\special{fp}%
% VECTOR 2 2 3 40
% 2 2910 1110 3340 1650
% 
\special{pn 8}%
\special{pa 2910 1110}%
\special{pa 3340 1650}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3340 1650}%
\special{pa 3314 1586}%
\special{pa 3308 1608}%
\special{pa 3284 1610}%
\special{pa 3340 1650}%
\special{fp}%
% VECTOR 2 2 3 41
% 2 2900 720 3250 940
% 
\special{pn 8}%
\special{pa 2900 720}%
\special{pa 3250 940}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3250 940}%
\special{pa 3204 888}%
\special{pa 3206 912}%
\special{pa 3184 922}%
\special{pa 3250 940}%
\special{fp}%
% VECTOR 2 2 3 42
% 2 3620 440 3360 670
% 
\special{pn 8}%
\special{pa 3620 440}%
\special{pa 3360 670}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3360 670}%
\special{pa 3424 642}%
\special{pa 3400 636}%
\special{pa 3398 612}%
\special{pa 3360 670}%
\special{fp}%
% LINE 2 0 3 43
% 2 3360 1650 4530 1330
% 
\special{pn 8}%
\special{pa 3360 1650}%
\special{pa 4530 1330}%
\special{fp}%
% DOT 1 0 3 44
% 2 4540 1330 4540 1330
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 4540 1330 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4540 1330 10 10 0  6.28318530717959E+0000}%
% ELLIPSE 2 0 3 45
% 4 6280 1150 6580 557 6504 1892 6564 220
% 
\special{pn 8}%
\special{ar 6280 1150 300 594  5.2559315 6.2831853}%
\special{ar 6280 1150 300 594  0.0000000 1.0323399}%
% DOT 1 0 3 46
% 2 6550 930 6550 930
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 6550 930 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6550 930 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 47
% 2 6690 1150 6690 1150
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 6690 1150 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6690 1150 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 48
% 2 6560 930 6690 1140
% 
\special{pn 8}%
\special{pa 6560 930}%
\special{pa 6690 1140}%
\special{fp}%
% SPLINE 2 0 3 49
% 41 5780 2710 5804 2688 5828 2665 5855 2643 5882 2622 5910 2600 5939 2577 5970 2557 6001 2536 6034 2516 6067 2496 6102 2475 6138 2455 6175 2436 6212 2418 6251 2400 6290 2381 6331 2363 6372 2346 6415 2328 6457 2311 6502 2295 6547 2279 6592 2264 6638 2249 6685 2234 6733 2221 6782 2208 6830 2194 6880 2181 6930 2169 6980 2158 7032 2147 7083 2136 7135 2126 7188 2116 7242 2108 7294 2100 7347 2091 7402 2084 7456 2078
% 
\special{pn 8}%
\special{pa 5780 2710}%
\special{pa 5804 2688}%
\special{pa 5828 2666}%
\special{pa 5852 2646}%
\special{pa 5878 2626}%
\special{pa 5902 2608}%
\special{pa 5928 2586}%
\special{pa 5954 2568}%
\special{pa 5980 2552}%
\special{pa 6006 2534}%
\special{pa 6034 2516}%
\special{pa 6062 2500}%
\special{pa 6088 2484}%
\special{pa 6116 2468}%
\special{pa 6144 2452}%
\special{pa 6174 2438}%
\special{pa 6202 2424}%
\special{pa 6230 2410}%
\special{pa 6260 2396}%
\special{pa 6288 2382}%
\special{pa 6318 2370}%
\special{pa 6348 2356}%
\special{pa 6376 2344}%
\special{pa 6406 2332}%
\special{pa 6436 2320}%
\special{pa 6466 2308}%
\special{pa 6496 2298}%
\special{pa 6526 2288}%
\special{pa 6556 2276}%
\special{pa 6586 2266}%
\special{pa 6618 2256}%
\special{pa 6648 2246}%
\special{pa 6678 2236}%
\special{pa 6708 2228}%
\special{pa 6740 2220}%
\special{pa 6770 2212}%
\special{pa 6802 2202}%
\special{pa 6832 2194}%
\special{pa 6864 2186}%
\special{pa 6894 2178}%
\special{pa 6926 2170}%
\special{pa 6956 2164}%
\special{pa 6988 2156}%
\special{pa 7020 2150}%
\special{pa 7050 2144}%
\special{pa 7082 2136}%
\special{pa 7114 2130}%
\special{pa 7144 2124}%
\special{pa 7176 2118}%
\special{pa 7208 2114}%
\special{pa 7240 2108}%
\special{pa 7270 2104}%
\special{pa 7302 2100}%
\special{pa 7334 2094}%
\special{pa 7366 2088}%
\special{pa 7398 2086}%
\special{pa 7430 2082}%
\special{pa 7456 2078}%
\special{sp}%
% DOT 1 0 3 50
% 2 6670 2240 6670 2240
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 6670 2240 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6670 2240 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 2 3 51
% 2 6650 520 6490 720
% 
\special{pn 8}%
\special{pa 6650 520}%
\special{pa 6490 720}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 6490 720}%
\special{pa 6548 680}%
\special{pa 6524 678}%
\special{pa 6516 656}%
\special{pa 6490 720}%
\special{fp}%
% VECTOR 2 2 3 52
% 2 7150 460 6560 910
% 
\special{pn 8}%
\special{pa 7150 460}%
\special{pa 6560 910}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 6560 910}%
\special{pa 6626 886}%
\special{pa 6602 878}%
\special{pa 6602 854}%
\special{pa 6560 910}%
\special{fp}%
% VECTOR 2 2 3 53
% 2 7180 770 6630 1010
% 
\special{pn 8}%
\special{pa 7180 770}%
\special{pa 6630 1010}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 6630 1010}%
\special{pa 6700 1002}%
\special{pa 6680 990}%
\special{pa 6684 966}%
\special{pa 6630 1010}%
\special{fp}%
% VECTOR 2 2 3 54
% 2 7660 870 6700 1150
% 
\special{pn 8}%
\special{pa 7660 870}%
\special{pa 6700 1150}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 6700 1150}%
\special{pa 6770 1152}%
\special{pa 6752 1136}%
\special{pa 6758 1112}%
\special{pa 6700 1150}%
\special{fp}%
% VECTOR 2 2 3 55
% 2 7670 2470 7310 2110
% 
\special{pn 8}%
\special{pa 7670 2470}%
\special{pa 7310 2110}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 7310 2110}%
\special{pa 7344 2172}%
\special{pa 7348 2148}%
\special{pa 7372 2144}%
\special{pa 7310 2110}%
\special{fp}%
% STR 2 0 3 56
% 3 6940 246 6940 320 4 0
% $L^{E_i^{\bf R}}_x$
\put(69.4000,-3.2000){\makebox(0,0)[rt]{$L^{E_i^{\bf R}}_x$}}%
% STR 2 0 3 57
% 3 7350 270 7350 370 4 0
% $x$
\put(73.5000,-3.7000){\makebox(0,0)[rt]{$x$}}%
% STR 2 0 3 58
% 3 7430 520 7430 620 4 0
% $\gamma_v$
\put(74.3000,-6.2000){\makebox(0,0)[rt]{$\gamma_v$}}%
% STR 2 0 3 59
% 3 8000 650 8000 750 4 0
% $\gamma_v(1)$
\put(80.0000,-7.5000){\makebox(0,0)[rt]{$\gamma_v(1)$}}%
% STR 2 0 3 60
% 3 7910 2446 7910 2520 4 0
% $L^{E_i^{\bf R}}_x$
\put(79.1000,-25.2000){\makebox(0,0)[rt]{$L^{E_i^{\bf R}}_x$}}%
% STR 2 0 3 61
% 3 6870 2140 6870 2240 4 0
% $x$
\put(68.7000,-22.4000){\makebox(0,0)[rt]{$x$}}%
% SPLINE 2 0 3 0
% 42 5868 7031 5868 7031 5869 7031 5869 7031 5869 7031 5869 7031 5869 7031 5869 7031 5869 7031 5870 7031 5870 7031 5870 7031 5870 7032 5870 7032 5870 7032 5870 7032 5870 7032 5871 7032 5871 7032 5871 7032 5871 7032 5871 7032 5871 7032 5871 7032 5872 7031 5872 7031 5872 7031 5872 7031 5872 7031 5872 7031 5872 7031 5873 7031 5873 7032 5873 7032 5873 7032 5873 7032 5873 7032 5873 7032 5873 7032 5874 7033 5874 7033 5874 7033
% 
\special{pn 8}%
\special{pa 5868 7032}%
\special{pa 5874 7034}%
\special{sp}%
\end{picture}%
\hspace{0truecm}}

\vspace{0.1truecm}

\centerline{{\bf Fig. 1.}}

\newpage

%\vspace{0.2truecm}

\centerline{
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 66.0000, 38.4300)(  2.6000,-32.3300)
% SPLINE 2 0 3 0
% 42 5081 2385 5081 2385 5082 2385 5082 2385 5082 2385 5082 2385 5082 2385 5082 2385 5082 2385 5083 2385 5083 2385 5083 2385 5083 2386 5083 2386 5083 2386 5083 2386 5083 2386 5083 2386 5083 2386 5083 2386 5083 2386 5083 2386 5083 2386 5083 2386 5084 2385 5084 2385 5084 2385 5084 2385 5084 2385 5084 2385 5084 2385 5085 2385 5085 2386 5085 2386 5085 2386 5085 2386 5085 2386 5085 2386 5085 2386 5085 2387 5085 2387 5085 2387
% 
\special{pn 8}%
\special{pa 5082 2386}%
\special{pa 5086 2388}%
\special{sp}%
% STR 2 0 3 0
% 3 6070 2160 6070 2260 4 0
% $x$
\put(60.7000,-22.6000){\makebox(0,0)[rt]{$x$}}%
% STR 2 0 3 0
% 3 6870 2586 6870 2660 4 0
% $L^{E_i^{\bf R}}_x$
\put(68.7000,-26.6000){\makebox(0,0)[rt]{$L^{E_i^{\bf R}}_x$}}%
% STR 2 0 3 0
% 3 7160 670 7160 770 4 0
% $\gamma_v(1)$
\put(71.6000,-7.7000){\makebox(0,0)[rt]{$\gamma_v(1)$}}%
% STR 2 0 3 0
% 3 6630 540 6630 640 4 0
% $\gamma_v$
\put(66.3000,-6.4000){\makebox(0,0)[rt]{$\gamma_v$}}%
% STR 2 0 3 0
% 3 5930 1446 5930 1520 4 0
% $L^{E_i^{\bf R}}_x$
\put(59.3000,-15.2000){\makebox(0,0)[rt]{$L^{E_i^{\bf R}}_x$}}%
% VECTOR 2 2 3 0
% 2 6860 890 5900 1170
% 
\special{pn 8}%
\special{pa 6860 890}%
\special{pa 5900 1170}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5900 1170}%
\special{pa 5970 1172}%
\special{pa 5952 1156}%
\special{pa 5958 1132}%
\special{pa 5900 1170}%
\special{fp}%
% DOT 1 0 3 0
% 2 5870 2260 5870 2260
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 5870 2260 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5870 2260 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 5890 1170 5890 1170
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 5890 1170 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5890 1170 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 2 3 0
% 2 2820 460 2560 690
% 
\special{pn 8}%
\special{pa 2820 460}%
\special{pa 2560 690}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2560 690}%
\special{pa 2624 662}%
\special{pa 2600 656}%
\special{pa 2598 632}%
\special{pa 2560 690}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 2100 740 2450 960
% 
\special{pn 8}%
\special{pa 2100 740}%
\special{pa 2450 960}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2450 960}%
\special{pa 2404 908}%
\special{pa 2406 932}%
\special{pa 2384 942}%
\special{pa 2450 960}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 2110 1130 2540 1670
% 
\special{pn 8}%
\special{pa 2110 1130}%
\special{pa 2540 1670}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2540 1670}%
\special{pa 2514 1606}%
\special{pa 2508 1628}%
\special{pa 2484 1630}%
\special{pa 2540 1670}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 2040 1490 2490 1780
% 
\special{pn 8}%
\special{pa 2040 1490}%
\special{pa 2490 1780}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2490 1780}%
\special{pa 2446 1728}%
\special{pa 2446 1752}%
\special{pa 2424 1762}%
\special{pa 2490 1780}%
\special{fp}%
% STR 2 0 3 0
% 3 7560 1004 7560 1080 4 0
% $L^{E_i}_x(\subset G^{\bf c}/K^{\bf c})$
\put(75.6000,-10.8000){\makebox(0,0)[rt]{$L^{E_i}_x(\subset G^{\bf c}/K^{\bf c})$}}%
% STR 2 0 3 0
% 3 6550 2786 6550 2860 4 0
% $M(\subset G/K)$
\put(65.5000,-28.6000){\makebox(0,0)[rt]{$M(\subset G/K)$}}%
% STR 2 0 3 0
% 3 3170 2722 3170 2797 2 0
% in fact
\put(31.7000,-27.9700){\makebox(0,0)[lb]{in fact}}%
% STR 2 0 3 0
% 3 4153 284 4153 360 2 0
% in fact
\put(41.5300,-3.6000){\makebox(0,0)[lb]{in fact}}%
% STR 2 0 3 0
% 3 4400 464 4400 540 4 0
% $\exp^{\perp}(T^{\perp}_x\widehat{M^{\bf c}})$
\put(44.0000,-5.4000){\makebox(0,0)[rt]{$\exp^{\perp}(T^{\perp}_x\widehat{M^{\bf c}})$}}%
% STR 2 0 3 0
% 3 4040 2077 4040 2152 4 0
% $G/K$
\put(40.4000,-21.5200){\makebox(0,0)[rt]{$G/K$}}%
% STR 2 0 3 0
% 3 2030 1290 2030 1364 4 0
% $M$
\put(20.3000,-13.6400){\makebox(0,0)[rt]{$M$}}%
% STR 2 0 3 0
% 3 2113 900 2113 974 4 0
% $L^{E_i^{\bf R}}_x$
\put(21.1300,-9.7400){\makebox(0,0)[rt]{$L^{E_i^{\bf R}}_x$}}%
% STR 2 0 3 0
% 3 2210 480 2210 554 4 0
% $L^{E_i}_x$
\put(22.1000,-5.5400){\makebox(0,0)[rt]{$L^{E_i}_x$}}%
% STR 2 0 3 0
% 3 3155 210 3155 284 4 0
% $\widehat{M^{\bf c}}$
\put(31.5500,-2.8400){\makebox(0,0)[rt]{$\widehat{M^{\bf c}}$}}%
% VECTOR 2 2 3 0
% 2 4655 2797 4700 2797
% 
\special{pn 8}%
\special{pa 4656 2798}%
\special{pa 4700 2798}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4700 2798}%
\special{pa 4634 2778}%
\special{pa 4648 2798}%
\special{pa 4634 2818}%
\special{pa 4700 2798}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 5435 464 5510 494
% 
\special{pn 8}%
\special{pa 5436 464}%
\special{pa 5510 494}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5510 494}%
\special{pa 5456 452}%
\special{pa 5460 474}%
\special{pa 5442 488}%
\special{pa 5510 494}%
\special{fp}%
% ELLIPSE 2 2 3 0
% 4 4865 1544 2367 2804 1857 1972 4670 2760
% 
\special{pn 8}%
\special{ar 4866 1544 2498 1260  1.6515000 1.6578863}%
\special{ar 4866 1544 2498 1260  1.6770455 1.6834318}%
\special{ar 4866 1544 2498 1260  1.7025910 1.7089773}%
\special{ar 4866 1544 2498 1260  1.7281365 1.7345228}%
\special{ar 4866 1544 2498 1260  1.7536820 1.7600684}%
\special{ar 4866 1544 2498 1260  1.7792275 1.7856139}%
\special{ar 4866 1544 2498 1260  1.8047730 1.8111594}%
\special{ar 4866 1544 2498 1260  1.8303185 1.8367049}%
\special{ar 4866 1544 2498 1260  1.8558640 1.8622504}%
\special{ar 4866 1544 2498 1260  1.8814095 1.8877959}%
\special{ar 4866 1544 2498 1260  1.9069550 1.9133414}%
\special{ar 4866 1544 2498 1260  1.9325005 1.9388869}%
\special{ar 4866 1544 2498 1260  1.9580460 1.9644324}%
\special{ar 4866 1544 2498 1260  1.9835915 1.9899779}%
\special{ar 4866 1544 2498 1260  2.0091370 2.0155234}%
\special{ar 4866 1544 2498 1260  2.0346825 2.0410689}%
\special{ar 4866 1544 2498 1260  2.0602280 2.0666144}%
\special{ar 4866 1544 2498 1260  2.0857735 2.0921599}%
\special{ar 4866 1544 2498 1260  2.1113190 2.1177054}%
\special{ar 4866 1544 2498 1260  2.1368645 2.1432509}%
\special{ar 4866 1544 2498 1260  2.1624100 2.1687964}%
\special{ar 4866 1544 2498 1260  2.1879555 2.1943419}%
\special{ar 4866 1544 2498 1260  2.2135010 2.2198874}%
\special{ar 4866 1544 2498 1260  2.2390465 2.2454329}%
\special{ar 4866 1544 2498 1260  2.2645920 2.2709784}%
\special{ar 4866 1544 2498 1260  2.2901375 2.2965239}%
\special{ar 4866 1544 2498 1260  2.3156830 2.3220694}%
\special{ar 4866 1544 2498 1260  2.3412285 2.3476149}%
\special{ar 4866 1544 2498 1260  2.3667740 2.3731604}%
\special{ar 4866 1544 2498 1260  2.3923195 2.3987059}%
\special{ar 4866 1544 2498 1260  2.4178651 2.4242514}%
\special{ar 4866 1544 2498 1260  2.4434106 2.4497969}%
\special{ar 4866 1544 2498 1260  2.4689561 2.4753424}%
\special{ar 4866 1544 2498 1260  2.4945016 2.5008879}%
\special{ar 4866 1544 2498 1260  2.5200471 2.5264334}%
\special{ar 4866 1544 2498 1260  2.5455926 2.5519789}%
\special{ar 4866 1544 2498 1260  2.5711381 2.5775244}%
\special{ar 4866 1544 2498 1260  2.5966836 2.6030699}%
\special{ar 4866 1544 2498 1260  2.6222291 2.6286154}%
\special{ar 4866 1544 2498 1260  2.6477746 2.6541610}%
\special{ar 4866 1544 2498 1260  2.6733201 2.6797065}%
\special{ar 4866 1544 2498 1260  2.6988656 2.7052520}%
\special{ar 4866 1544 2498 1260  2.7244111 2.7307975}%
\special{ar 4866 1544 2498 1260  2.7499566 2.7563430}%
\special{ar 4866 1544 2498 1260  2.7755021 2.7818885}%
\special{ar 4866 1544 2498 1260  2.8010476 2.8074340}%
\special{ar 4866 1544 2498 1260  2.8265931 2.8329795}%
\special{ar 4866 1544 2498 1260  2.8521386 2.8585250}%
% ELLIPSE 2 2 3 0
% 4 4640 1664 2203 390 5555 330 2157 1042
% 
\special{pn 8}%
\special{ar 4640 1664 2438 1274  3.5885102 3.5949774}%
\special{ar 4640 1664 2438 1274  3.6143792 3.6208465}%
\special{ar 4640 1664 2438 1274  3.6402483 3.6467155}%
\special{ar 4640 1664 2438 1274  3.6661173 3.6725846}%
\special{ar 4640 1664 2438 1274  3.6919863 3.6984536}%
\special{ar 4640 1664 2438 1274  3.7178554 3.7243226}%
\special{ar 4640 1664 2438 1274  3.7437244 3.7501917}%
\special{ar 4640 1664 2438 1274  3.7695934 3.7760607}%
\special{ar 4640 1664 2438 1274  3.7954625 3.8019297}%
\special{ar 4640 1664 2438 1274  3.8213315 3.8277988}%
\special{ar 4640 1664 2438 1274  3.8472006 3.8536678}%
\special{ar 4640 1664 2438 1274  3.8730696 3.8795369}%
\special{ar 4640 1664 2438 1274  3.8989386 3.9054059}%
\special{ar 4640 1664 2438 1274  3.9248077 3.9312749}%
\special{ar 4640 1664 2438 1274  3.9506767 3.9571440}%
\special{ar 4640 1664 2438 1274  3.9765457 3.9830130}%
\special{ar 4640 1664 2438 1274  4.0024148 4.0088820}%
\special{ar 4640 1664 2438 1274  4.0282838 4.0347511}%
\special{ar 4640 1664 2438 1274  4.0541529 4.0606201}%
\special{ar 4640 1664 2438 1274  4.0800219 4.0864892}%
\special{ar 4640 1664 2438 1274  4.1058909 4.1123582}%
\special{ar 4640 1664 2438 1274  4.1317600 4.1382272}%
\special{ar 4640 1664 2438 1274  4.1576290 4.1640963}%
\special{ar 4640 1664 2438 1274  4.1834981 4.1899653}%
\special{ar 4640 1664 2438 1274  4.2093671 4.2158344}%
\special{ar 4640 1664 2438 1274  4.2352361 4.2417034}%
\special{ar 4640 1664 2438 1274  4.2611052 4.2675724}%
\special{ar 4640 1664 2438 1274  4.2869742 4.2934415}%
\special{ar 4640 1664 2438 1274  4.3128432 4.3193105}%
\special{ar 4640 1664 2438 1274  4.3387123 4.3451795}%
\special{ar 4640 1664 2438 1274  4.3645813 4.3710486}%
\special{ar 4640 1664 2438 1274  4.3904504 4.3969176}%
\special{ar 4640 1664 2438 1274  4.4163194 4.4227867}%
\special{ar 4640 1664 2438 1274  4.4421884 4.4486557}%
\special{ar 4640 1664 2438 1274  4.4680575 4.4745247}%
\special{ar 4640 1664 2438 1274  4.4939265 4.5003938}%
\special{ar 4640 1664 2438 1274  4.5197955 4.5262628}%
\special{ar 4640 1664 2438 1274  4.5456646 4.5521318}%
\special{ar 4640 1664 2438 1274  4.5715336 4.5780009}%
\special{ar 4640 1664 2438 1274  4.5974027 4.6038699}%
\special{ar 4640 1664 2438 1274  4.6232717 4.6297390}%
\special{ar 4640 1664 2438 1274  4.6491407 4.6556080}%
\special{ar 4640 1664 2438 1274  4.6750098 4.6814770}%
\special{ar 4640 1664 2438 1274  4.7008788 4.7073461}%
\special{ar 4640 1664 2438 1274  4.7267479 4.7332151}%
\special{ar 4640 1664 2438 1274  4.7526169 4.7590841}%
\special{ar 4640 1664 2438 1274  4.7784859 4.7849532}%
\special{ar 4640 1664 2438 1274  4.8043550 4.8108222}%
\special{ar 4640 1664 2438 1274  4.8302240 4.8366913}%
\special{ar 4640 1664 2438 1274  4.8560930 4.8625603}%
\special{ar 4640 1664 2438 1274  4.8819621 4.8884293}%
\special{ar 4640 1664 2438 1274  4.9078311 4.9142984}%
\special{ar 4640 1664 2438 1274  4.9337002 4.9401674}%
\special{ar 4640 1664 2438 1274  4.9595692 4.9660365}%
\special{ar 4640 1664 2438 1274  4.9854382 4.9919055}%
\special{ar 4640 1664 2438 1274  5.0113073 5.0177745}%
\special{ar 4640 1664 2438 1274  5.0371763 5.0436436}%
% VECTOR 2 2 3 0
% 2 3717 1904 3695 1950
% 
\special{pn 8}%
\special{pa 3718 1904}%
\special{pa 3696 1950}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3696 1950}%
\special{pa 3742 1898}%
\special{pa 3718 1902}%
\special{pa 3706 1882}%
\special{pa 3696 1950}%
\special{fp}%
% ELLIPSE 2 2 3 0
% 4 3807 2242 3950 1814 4077 2024 3643 1702
% 
\special{pn 8}%
\special{ar 3808 2242 144 428  3.9734689 4.0155005}%
\special{ar 3808 2242 144 428  4.1415950 4.1836266}%
\special{ar 3808 2242 144 428  4.3097211 4.3517527}%
\special{ar 3808 2242 144 428  4.4778472 4.5198788}%
\special{ar 3808 2242 144 428  4.6459733 4.6880049}%
\special{ar 3808 2242 144 428  4.8140994 4.8561309}%
\special{ar 3808 2242 144 428  4.9822255 5.0242570}%
\special{ar 3808 2242 144 428  5.1503516 5.1923831}%
\special{ar 3808 2242 144 428  5.3184777 5.3605092}%
\special{ar 3808 2242 144 428  5.4866038 5.5286353}%
\special{ar 3808 2242 144 428  5.6547299 5.6967614}%
\special{ar 3808 2242 144 428  5.8228560 5.8648875}%
\special{ar 3808 2242 144 428  5.9909821 6.0191283}%
% VECTOR 2 2 3 0
% 2 4130 750 4273 1050
% 
\special{pn 8}%
\special{pa 4130 750}%
\special{pa 4274 1050}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4274 1050}%
\special{pa 4262 982}%
\special{pa 4250 1002}%
\special{pa 4226 998}%
\special{pa 4274 1050}%
\special{fp}%
% ELLIPSE 2 2 3 0
% 4 5877 1170 6110 1080 6215 1170 5623 1170
% 
\special{pn 8}%
\special{ar 5878 1170 234 90  3.1415927 3.2158961}%
\special{ar 5878 1170 234 90  3.4388063 3.5131097}%
\special{ar 5878 1170 234 90  3.7360199 3.8103233}%
\special{ar 5878 1170 234 90  4.0332335 4.1075369}%
\special{ar 5878 1170 234 90  4.3304471 4.4047505}%
\special{ar 5878 1170 234 90  4.6276608 4.7019642}%
\special{ar 5878 1170 234 90  4.9248744 4.9991778}%
\special{ar 5878 1170 234 90  5.2220880 5.2963914}%
\special{ar 5878 1170 234 90  5.5193016 5.5936050}%
\special{ar 5878 1170 234 90  5.8165153 5.8908187}%
\special{ar 5878 1170 234 90  6.1137289 6.1880323}%
% ELLIPSE 2 0 3 0
% 4 5885 1170 6110 1252 5337 1170 6297 1170
% 
\special{pn 8}%
\special{ar 5886 1170 226 82  6.2831853 6.2831853}%
\special{ar 5886 1170 226 82  0.0000000 3.1415927}%
% ELLIPSE 2 0 3 0
% 4 6403 1170 6103 570 6207 457 6170 1980
% 
\special{pn 8}%
\special{ar 6404 1170 300 600  2.0928625 4.2091145}%
% ELLIPSE 2 0 3 0
% 4 5353 1170 5653 577 5577 1912 5637 240
% 
\special{pn 8}%
\special{ar 5354 1170 300 594  5.2559315 6.2831853}%
\special{ar 5354 1170 300 594  0.0000000 1.0323399}%
% LINE 2 0 3 0
% 8 2547 1680 4145 1784 2547 1672 3523 870 3523 870 4925 914 4153 1784 4925 914
% 
\special{pn 8}%
\special{pa 2548 1680}%
\special{pa 4146 1784}%
\special{fp}%
\special{pa 2548 1672}%
\special{pa 3524 870}%
\special{fp}%
\special{pa 3524 870}%
\special{pa 4926 914}%
\special{fp}%
\special{pa 4154 1784}%
\special{pa 4926 914}%
\special{fp}%
% DOT 0 0 3 0
% 2 2547 1672 2547 1672
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2548 1672 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2548 1672 10 10 0  6.28318530717959E+0000}%
% ELLIPSE 2 0 3 0
% 4 3095 854 2435 2362 2330 254 2383 1920
% 
\special{pn 8}%
\special{ar 3096 854 660 1508  2.5610818 3.4727253}%
% ELLIPSE 2 0 3 0
% 4 2900 787 2247 217 2667 120 2083 592
% 
\special{pn 8}%
\special{ar 2900 788 654 570  3.4080518 4.4163753}%
% ELLIPSE 2 0 3 0
% 4 2975 892 2645 1957 2683 164 2427 2122
% 
\special{pn 8}%
\special{ar 2976 892 330 1066  2.5340580 3.8002605}%
% ELLIPSE 2 0 3 0
% 4 3057 960 2263 2617 1745 427 1985 2812
% 
\special{pn 8}%
\special{ar 3058 960 794 1658  2.4503512 3.3335591}%
% ELLIPSE 2 0 3 0
% 4 2840 2152 2427 1447 2653 1207 2150 1897
% 
\special{pn 8}%
\special{ar 2840 2152 414 706  3.3542690 4.3868526}%
% SPLINE 2 2 3 0
% 42 5313 2959 5301 2959 5289 2958 5277 2954 5265 2949 5253 2942 5242 2934 5231 2923 5219 2912 5209 2898 5199 2883 5188 2867 5179 2849 5170 2831 5162 2810 5155 2790 5149 2768 5143 2746 5137 2724 5134 2700 5131 2677 5130 2654 5127 2630 5128 2607 5128 2584 5130 2562 5133 2540 5136 2519 5139 2498 5145 2479 5152 2461 5158 2444 5167 2429 5174 2415 5184 2402 5193 2390 5203 2382 5213 2374 5225 2369 5235 2365 5247 2363 5247 2363
% 
\special{pn 8}%
\special{pa 5314 2960}%
\special{pa 5282 2956}%
\special{pa 5254 2942}%
\special{pa 5230 2922}%
\special{pa 5208 2896}%
\special{pa 5190 2870}%
\special{pa 5176 2842}%
\special{pa 5164 2812}%
\special{pa 5154 2782}%
\special{pa 5144 2752}%
\special{pa 5136 2720}%
\special{pa 5132 2688}%
\special{pa 5130 2656}%
\special{pa 5128 2626}%
\special{pa 5128 2594}%
\special{pa 5130 2562}%
\special{pa 5136 2530}%
\special{pa 5140 2498}%
\special{pa 5150 2468}%
\special{pa 5162 2438}%
\special{pa 5178 2410}%
\special{pa 5198 2386}%
\special{pa 5226 2370}%
\special{pa 5248 2364}%
\special{sp -0.045}%
% SPLINE 2 0 3 0
% 41 5247 2363 5259 2362 5271 2364 5283 2367 5295 2372 5307 2378 5319 2388 5330 2397 5342 2409 5352 2424 5362 2438 5372 2454 5381 2472 5391 2491 5398 2510 5405 2531 5412 2552 5417 2574 5422 2598 5426 2621 5430 2644 5431 2667 5433 2691 5432 2714 5432 2737 5431 2759 5428 2781 5425 2802 5420 2822 5415 2841 5409 2860 5402 2876 5395 2892 5386 2906 5378 2918 5367 2930 5358 2938 5348 2946 5336 2952 5325 2957 5313 2959
% 
\special{pn 8}%
\special{pa 5248 2364}%
\special{pa 5280 2366}%
\special{pa 5308 2380}%
\special{pa 5332 2400}%
\special{pa 5352 2424}%
\special{pa 5370 2452}%
\special{pa 5386 2480}%
\special{pa 5398 2508}%
\special{pa 5408 2540}%
\special{pa 5416 2570}%
\special{pa 5424 2602}%
\special{pa 5428 2632}%
\special{pa 5432 2664}%
\special{pa 5434 2696}%
\special{pa 5432 2728}%
\special{pa 5432 2760}%
\special{pa 5428 2792}%
\special{pa 5420 2824}%
\special{pa 5412 2854}%
\special{pa 5400 2884}%
\special{pa 5384 2912}%
\special{pa 5362 2936}%
\special{pa 5336 2952}%
\special{pa 5314 2960}%
\special{sp}%
% SPLINE 2 2 3 0
% 42 5789 2742 5777 2742 5766 2740 5754 2737 5742 2731 5731 2724 5719 2714 5709 2704 5697 2692 5688 2678 5677 2663 5667 2646 5659 2628 5651 2610 5643 2589 5637 2568 5632 2546 5627 2524 5622 2502 5619 2478 5617 2454 5617 2431 5615 2408 5617 2384 5617 2361 5619 2339 5623 2318 5627 2297 5631 2276 5638 2257 5646 2240 5653 2223 5661 2208 5669 2195 5679 2182 5689 2170 5698 2162 5709 2154 5721 2150 5732 2146 5744 2144 5744 2144
% 
\special{pn 8}%
\special{pa 5790 2742}%
\special{pa 5758 2738}%
\special{pa 5730 2724}%
\special{pa 5706 2702}%
\special{pa 5688 2676}%
\special{pa 5670 2650}%
\special{pa 5656 2620}%
\special{pa 5644 2590}%
\special{pa 5636 2560}%
\special{pa 5628 2528}%
\special{pa 5622 2498}%
\special{pa 5618 2466}%
\special{pa 5618 2434}%
\special{pa 5616 2402}%
\special{pa 5618 2370}%
\special{pa 5620 2338}%
\special{pa 5626 2306}%
\special{pa 5632 2276}%
\special{pa 5644 2246}%
\special{pa 5656 2216}%
\special{pa 5674 2190}%
\special{pa 5696 2166}%
\special{pa 5722 2150}%
\special{pa 5744 2144}%
\special{sp -0.045}%
% SPLINE 2 0 3 0
% 41 5744 2144 5756 2144 5767 2146 5779 2150 5792 2156 5803 2162 5815 2172 5826 2182 5837 2194 5846 2209 5857 2223 5865 2240 5874 2258 5883 2277 5889 2297 5895 2318 5901 2340 5906 2362 5911 2385 5913 2408 5917 2432 5917 2455 5918 2479 5917 2502 5916 2525 5914 2546 5911 2569 5907 2589 5901 2610 5895 2628 5888 2647 5881 2663 5874 2678 5864 2693 5856 2705 5845 2715 5835 2724 5824 2731 5812 2737 5801 2741 5789 2742
% 
\special{pn 8}%
\special{pa 5744 2144}%
\special{pa 5776 2150}%
\special{pa 5804 2164}%
\special{pa 5828 2184}%
\special{pa 5848 2210}%
\special{pa 5864 2238}%
\special{pa 5878 2266}%
\special{pa 5890 2296}%
\special{pa 5898 2326}%
\special{pa 5906 2358}%
\special{pa 5912 2390}%
\special{pa 5916 2420}%
\special{pa 5918 2452}%
\special{pa 5918 2484}%
\special{pa 5916 2516}%
\special{pa 5914 2548}%
\special{pa 5910 2580}%
\special{pa 5902 2612}%
\special{pa 5890 2642}%
\special{pa 5878 2670}%
\special{pa 5862 2698}%
\special{pa 5840 2722}%
\special{pa 5812 2738}%
\special{pa 5790 2742}%
\special{sp}%
% ELLIPSE 2 2 3 0
% 4 3103 1770 4160 2070 4377 1770 1857 1597
% 
\special{pn 8}%
\special{ar 3104 1770 1058 300  3.5968588 3.6145448}%
\special{ar 3104 1770 1058 300  3.6676031 3.6852891}%
\special{ar 3104 1770 1058 300  3.7383473 3.7560334}%
\special{ar 3104 1770 1058 300  3.8090916 3.8267777}%
\special{ar 3104 1770 1058 300  3.8798359 3.8975220}%
\special{ar 3104 1770 1058 300  3.9505802 3.9682663}%
\special{ar 3104 1770 1058 300  4.0213245 4.0390106}%
\special{ar 3104 1770 1058 300  4.0920688 4.1097549}%
\special{ar 3104 1770 1058 300  4.1628131 4.1804992}%
\special{ar 3104 1770 1058 300  4.2335574 4.2512434}%
\special{ar 3104 1770 1058 300  4.3043017 4.3219877}%
\special{ar 3104 1770 1058 300  4.3750459 4.3927320}%
\special{ar 3104 1770 1058 300  4.4457902 4.4634763}%
\special{ar 3104 1770 1058 300  4.5165345 4.5342206}%
\special{ar 3104 1770 1058 300  4.5872788 4.6049649}%
\special{ar 3104 1770 1058 300  4.6580231 4.6757092}%
\special{ar 3104 1770 1058 300  4.7287674 4.7464535}%
\special{ar 3104 1770 1058 300  4.7995117 4.8171978}%
\special{ar 3104 1770 1058 300  4.8702560 4.8879420}%
\special{ar 3104 1770 1058 300  4.9410003 4.9586863}%
\special{ar 3104 1770 1058 300  5.0117445 5.0294306}%
\special{ar 3104 1770 1058 300  5.0824888 5.1001749}%
\special{ar 3104 1770 1058 300  5.1532331 5.1709192}%
\special{ar 3104 1770 1058 300  5.2239774 5.2416635}%
\special{ar 3104 1770 1058 300  5.2947217 5.3124078}%
\special{ar 3104 1770 1058 300  5.3654660 5.3831521}%
\special{ar 3104 1770 1058 300  5.4362103 5.4538964}%
\special{ar 3104 1770 1058 300  5.5069546 5.5246406}%
\special{ar 3104 1770 1058 300  5.5776989 5.5953849}%
\special{ar 3104 1770 1058 300  5.6484431 5.6661292}%
\special{ar 3104 1770 1058 300  5.7191874 5.7368735}%
\special{ar 3104 1770 1058 300  5.7899317 5.8076178}%
\special{ar 3104 1770 1058 300  5.8606760 5.8783621}%
\special{ar 3104 1770 1058 300  5.9314203 5.9491064}%
\special{ar 3104 1770 1058 300  6.0021646 6.0198507}%
\special{ar 3104 1770 1058 300  6.0729089 6.0905950}%
\special{ar 3104 1770 1058 300  6.1436532 6.1613392}%
\special{ar 3104 1770 1058 300  6.2143975 6.2320835}%
% ELLIPSE 2 0 3 0
% 4 3103 1770 4153 2070 1783 1590 4175 1770
% 
\special{pn 8}%
\special{ar 3104 1770 1050 300  6.2831853 6.2831853}%
\special{ar 3104 1770 1050 300  0.0000000 3.5868937}%
% SPLINE 2 0 3 0
% 41 4887 2602 4911 2580 4935 2557 4962 2535 4989 2514 5017 2492 5046 2469 5077 2449 5108 2428 5141 2408 5174 2388 5209 2367 5245 2347 5282 2328 5319 2310 5358 2292 5397 2273 5438 2255 5479 2238 5522 2220 5564 2203 5609 2187 5654 2171 5699 2156 5745 2141 5792 2126 5840 2113 5889 2100 5937 2086 5987 2073 6037 2061 6087 2050 6139 2039 6190 2028 6242 2018 6295 2008 6349 2000 6401 1992 6454 1983 6509 1976 6563 1970
% 
\special{pn 8}%
\special{pa 4888 2602}%
\special{pa 4912 2580}%
\special{pa 4934 2558}%
\special{pa 4958 2538}%
\special{pa 4984 2518}%
\special{pa 5010 2500}%
\special{pa 5034 2478}%
\special{pa 5060 2460}%
\special{pa 5088 2444}%
\special{pa 5114 2426}%
\special{pa 5142 2408}%
\special{pa 5168 2392}%
\special{pa 5196 2376}%
\special{pa 5224 2360}%
\special{pa 5252 2344}%
\special{pa 5280 2330}%
\special{pa 5308 2316}%
\special{pa 5338 2302}%
\special{pa 5366 2288}%
\special{pa 5396 2274}%
\special{pa 5424 2262}%
\special{pa 5454 2248}%
\special{pa 5484 2236}%
\special{pa 5514 2224}%
\special{pa 5542 2212}%
\special{pa 5572 2200}%
\special{pa 5602 2190}%
\special{pa 5634 2180}%
\special{pa 5664 2168}%
\special{pa 5694 2158}%
\special{pa 5724 2148}%
\special{pa 5754 2138}%
\special{pa 5786 2128}%
\special{pa 5816 2120}%
\special{pa 5846 2112}%
\special{pa 5878 2104}%
\special{pa 5908 2094}%
\special{pa 5940 2086}%
\special{pa 5970 2078}%
\special{pa 6002 2070}%
\special{pa 6032 2062}%
\special{pa 6064 2056}%
\special{pa 6094 2048}%
\special{pa 6126 2042}%
\special{pa 6158 2036}%
\special{pa 6188 2028}%
\special{pa 6220 2022}%
\special{pa 6252 2016}%
\special{pa 6282 2010}%
\special{pa 6314 2006}%
\special{pa 6346 2000}%
\special{pa 6378 1996}%
\special{pa 6410 1992}%
\special{pa 6442 1986}%
\special{pa 6472 1980}%
\special{pa 6504 1978}%
\special{pa 6536 1974}%
\special{pa 6564 1970}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 5182 3108 5198 3088 5215 3069 5233 3051 5252 3032 5273 3014 5294 2996 5317 2978 5342 2961 5366 2943 5392 2926 5419 2910 5448 2893 5476 2877 5507 2862 5538 2846 5570 2831 5602 2816 5636 2801 5671 2786 5707 2772 5743 2759 5779 2747 5817 2733 5856 2721 5895 2710 5935 2698 5977 2687 6017 2676 6058 2668 6100 2658 6143 2648 6187 2640 6230 2631 6274 2624 6318 2616 6363 2611 6407 2605 6453 2599 6499 2594 6544 2590 6544 2590
% 
\special{pn 8}%
\special{pa 5182 3108}%
\special{pa 5202 3084}%
\special{pa 5224 3060}%
\special{pa 5248 3038}%
\special{pa 5272 3016}%
\special{pa 5296 2996}%
\special{pa 5320 2976}%
\special{pa 5348 2958}%
\special{pa 5372 2940}%
\special{pa 5400 2922}%
\special{pa 5428 2906}%
\special{pa 5456 2890}%
\special{pa 5484 2874}%
\special{pa 5512 2860}%
\special{pa 5540 2846}%
\special{pa 5570 2832}%
\special{pa 5598 2818}%
\special{pa 5628 2806}%
\special{pa 5656 2792}%
\special{pa 5686 2780}%
\special{pa 5716 2770}%
\special{pa 5746 2758}%
\special{pa 5778 2748}%
\special{pa 5808 2738}%
\special{pa 5838 2728}%
\special{pa 5868 2718}%
\special{pa 5898 2710}%
\special{pa 5930 2700}%
\special{pa 5960 2692}%
\special{pa 5992 2684}%
\special{pa 6022 2676}%
\special{pa 6054 2670}%
\special{pa 6084 2662}%
\special{pa 6116 2654}%
\special{pa 6148 2648}%
\special{pa 6178 2642}%
\special{pa 6210 2636}%
\special{pa 6242 2630}%
\special{pa 6274 2624}%
\special{pa 6304 2618}%
\special{pa 6336 2614}%
\special{pa 6368 2610}%
\special{pa 6400 2606}%
\special{pa 6432 2602}%
\special{pa 6464 2598}%
\special{pa 6496 2594}%
\special{pa 6526 2592}%
\special{pa 6544 2590}%
\special{sp}%
% SPLINE 2 2 3 0
% 42 6306 2616 6294 2616 6283 2613 6271 2610 6259 2603 6248 2595 6237 2585 6227 2574 6216 2562 6207 2546 6198 2531 6189 2514 6181 2496 6175 2476 6169 2456 6163 2434 6159 2412 6154 2390 6151 2366 6150 2343 6147 2320 6149 2297 6149 2274 6151 2250 6153 2227 6157 2205 6162 2184 6167 2162 6172 2143 6181 2124 6188 2107 6195 2090 6205 2076 6213 2063 6225 2051 6235 2040 6245 2033 6256 2025 6268 2021 6279 2018 6291 2017 6291 2017
% 
\special{pn 8}%
\special{pa 6306 2616}%
\special{pa 6276 2612}%
\special{pa 6248 2596}%
\special{pa 6226 2572}%
\special{pa 6208 2546}%
\special{pa 6192 2518}%
\special{pa 6180 2488}%
\special{pa 6170 2458}%
\special{pa 6162 2428}%
\special{pa 6156 2396}%
\special{pa 6152 2364}%
\special{pa 6148 2332}%
\special{pa 6150 2300}%
\special{pa 6150 2268}%
\special{pa 6152 2236}%
\special{pa 6158 2206}%
\special{pa 6164 2174}%
\special{pa 6172 2142}%
\special{pa 6186 2114}%
\special{pa 6200 2084}%
\special{pa 6218 2058}%
\special{pa 6240 2036}%
\special{pa 6268 2022}%
\special{pa 6292 2018}%
\special{sp -0.045}%
% SPLINE 2 0 3 0
% 41 6291 2017 6303 2018 6315 2019 6326 2024 6339 2030 6350 2038 6361 2048 6371 2059 6381 2072 6391 2086 6399 2102 6408 2119 6415 2136 6423 2157 6429 2176 6434 2198 6439 2220 6442 2243 6445 2266 6447 2289 6449 2312 6448 2336 6448 2360 6445 2382 6443 2406 6441 2427 6435 2450 6431 2469 6423 2490 6418 2508 6410 2526 6401 2541 6393 2557 6383 2570 6373 2582 6363 2592 6352 2600 6341 2607 6329 2612 6318 2616 6306 2616
% 
\special{pn 8}%
\special{pa 6292 2018}%
\special{pa 6322 2022}%
\special{pa 6350 2038}%
\special{pa 6372 2062}%
\special{pa 6392 2086}%
\special{pa 6406 2116}%
\special{pa 6418 2144}%
\special{pa 6430 2176}%
\special{pa 6436 2206}%
\special{pa 6442 2238}%
\special{pa 6446 2270}%
\special{pa 6448 2302}%
\special{pa 6448 2334}%
\special{pa 6448 2366}%
\special{pa 6444 2398}%
\special{pa 6442 2430}%
\special{pa 6434 2460}%
\special{pa 6424 2490}%
\special{pa 6414 2520}%
\special{pa 6398 2548}%
\special{pa 6380 2574}%
\special{pa 6358 2598}%
\special{pa 6330 2612}%
\special{pa 6306 2616}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 5868 7031 5868 7031 5869 7031 5869 7031 5869 7031 5869 7031 5869 7031 5869 7031 5869 7031 5870 7031 5870 7031 5870 7031 5870 7032 5870 7032 5870 7032 5870 7032 5870 7032 5871 7032 5871 7032 5871 7032 5871 7032 5871 7032 5871 7032 5871 7032 5872 7031 5872 7031 5872 7031 5872 7031 5872 7031 5872 7031 5872 7031 5873 7031 5873 7032 5873 7032 5873 7032 5873 7032 5873 7032 5873 7032 5873 7032 5874 7033 5874 7033 5874 7033
% 
\special{pn 8}%
\special{pa 5868 7032}%
\special{pa 5874 7034}%
\special{sp}%
% DOT 1 0 3 0
% 2 3540 1740 3540 1740
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3540 1740 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3540 1740 10 10 0  6.28318530717959E+0000}%
% SPLINE 2 0 3 0
% 41 6120 1340 6115 1345 6109 1350 6101 1353 6092 1354 6082 1353 6071 1352 6059 1349 6043 1345 6028 1340 6012 1334 5996 1325 5978 1315 5961 1304 5940 1294 5923 1281 5902 1268 5882 1253 5863 1237 5844 1222 5823 1205 5805 1189 5786 1171 5768 1153 5750 1136 5733 1119 5718 1102 5703 1084 5690 1066 5677 1049 5666 1033 5657 1018 5647 1003 5641 990 5636 976 5631 965 5630 953 5629 943 5630 935 5632 927 5636 922
% 
\special{pn 8}%
\special{pa 6120 1340}%
\special{pa 6092 1354}%
\special{pa 6062 1350}%
\special{pa 6030 1342}%
\special{pa 6002 1328}%
\special{pa 5974 1312}%
\special{pa 5946 1298}%
\special{pa 5920 1278}%
\special{pa 5892 1262}%
\special{pa 5868 1242}%
\special{pa 5842 1222}%
\special{pa 5818 1200}%
\special{pa 5794 1180}%
\special{pa 5772 1156}%
\special{pa 5748 1134}%
\special{pa 5726 1112}%
\special{pa 5706 1088}%
\special{pa 5686 1062}%
\special{pa 5668 1036}%
\special{pa 5650 1008}%
\special{pa 5638 980}%
\special{pa 5630 948}%
\special{pa 5636 922}%
\special{sp}%
% SPLINE 2 2 3 0
% 42 5630 930 5635 926 5641 923 5648 921 5656 920 5666 921 5676 922 5688 925 5702 929 5715 935 5731 941 5746 948 5762 956 5779 965 5797 975 5815 986 5833 998 5852 1011 5870 1024 5889 1038 5907 1052 5926 1067 5944 1081 5961 1097 5978 1112 5995 1128 6011 1143 6025 1159 6039 1175 6052 1189 6064 1204 6075 1218 6085 1231 6094 1244 6101 1256 6107 1268 6111 1279 6115 1288 6116 1297 6116 1305 6116 1312 6116 1312
% 
\special{pn 8}%
\special{pa 5630 930}%
\special{pa 5660 920}%
\special{pa 5692 926}%
\special{pa 5722 938}%
\special{pa 5750 950}%
\special{pa 5780 966}%
\special{pa 5806 982}%
\special{pa 5834 998}%
\special{pa 5860 1016}%
\special{pa 5886 1036}%
\special{pa 5912 1056}%
\special{pa 5936 1074}%
\special{pa 5960 1096}%
\special{pa 5984 1118}%
\special{pa 6008 1140}%
\special{pa 6028 1164}%
\special{pa 6050 1186}%
\special{pa 6070 1212}%
\special{pa 6090 1238}%
\special{pa 6106 1264}%
\special{pa 6116 1294}%
\special{pa 6116 1312}%
\special{sp -0.045}%
% DOT 1 0 3 0
% 2 5630 930 5630 930
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 5630 930 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5630 930 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 2 5630 930 5890 1150
% 
\special{pn 8}%
\special{pa 5630 930}%
\special{pa 5890 1150}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 6310 830 5750 1020
% 
\special{pn 8}%
\special{pa 6310 830}%
\special{pa 5750 1020}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5750 1020}%
\special{pa 5820 1018}%
\special{pa 5802 1004}%
\special{pa 5808 980}%
\special{pa 5750 1020}%
\special{fp}%
% STR 2 0 3 0
% 3 5600 740 5600 840 4 0
% $x$
\put(56.0000,-8.4000){\makebox(0,0)[rt]{$x$}}%
% VECTOR 2 2 3 0
% 2 5760 1470 5940 1300
% 
\special{pn 8}%
\special{pa 5760 1470}%
\special{pa 5940 1300}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5940 1300}%
\special{pa 5878 1332}%
\special{pa 5902 1338}%
\special{pa 5906 1360}%
\special{pa 5940 1300}%
\special{fp}%
% DOT 1 0 3 0
% 2 5770 2450 5770 2450
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 5770 2450 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5770 2450 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 2 5870 2260 5770 2450
% 
\special{pn 8}%
\special{pa 5870 2260}%
\special{pa 5770 2450}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 6450 2740 5920 2490
% 
\special{pn 8}%
\special{pa 6450 2740}%
\special{pa 5920 2490}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5920 2490}%
\special{pa 5972 2538}%
\special{pa 5968 2514}%
\special{pa 5990 2500}%
\special{pa 5920 2490}%
\special{fp}%
% STR 2 0 3 0
% 3 5750 2320 5750 2420 4 0
% $\gamma_v(1)$
\put(57.5000,-24.2000){\makebox(0,0)[rt]{$\gamma_v(1)$}}%
% STR 2 0 3 0
% 3 3690 1470 3690 1570 4 0
% $\gamma_v(1)$
\put(36.9000,-15.7000){\makebox(0,0)[rt]{$\gamma_v(1)$}}%
\end{picture}
